Linear Robin-type Domain Decomposition scheme for Mixed Formulation of Richards' Equation

In this work, we present a linear Robin-type domain decomposition scheme for solving the mixed formulation of Richards' equation (mLRDD-scheme), governing flow in variably saturated porous media. Assuming a highly heterogeneous porous medium consisting of multiple blocks/layers of distinct materials, we apply non-overlapping domain decomposition to isolate individual materials, yielding near-homogeneous conditions within each subdomain. Richards' equation is discretized in time by backward Euler and linearized using the L-scheme. A Robin-type interface condition, consistent with the mixed formulation, is then derived to couple the subdomains. For spatial discretization, mixed finite elements are employed, ensuring local mass conservation and providing the flux variables consistent with the Robin condition. The convergence of the proposed scheme is rigorously proved. Heterogeneous, multidomain numerical examples in 2D/3D are presented to demonstrate the efficiency and robustness of the scheme, along with numerical validation of the theoretical convergence results.

==> figures.tex <==

\newsavebox{\simulationExOne}
\savebox{\simulationExOne}{
  \begin{tikzpicture}
    \begin{axis}[
      width = 10cm,
      height = 5cm,
      scale only axis,
      view={0}{90},
      xlabel={$x$},
      ylabel={$y$},
      xmin=-1, xmax=1,
      ymin=0,  ymax=1,
      unit vector ratio=1 1,
      axis on top,
      % Colorbar
      colorbar right,
      colormap name=viridis_exact,
      point meta min=-12.6879,
      point meta max=-9.01128,
      colorbar style={
        ylabel={Pressure       },
        width=0.35cm,
        ytick={-12.5, -12.0, -11.5, -11.0, -10.5, -10.0, -9.5, -9.0},
        yticklabel style={
          font=\small,
          /pgf/number format/fixed,
          /pgf/number format/precision=1,
          /pgf/number format/fixed zerofill,
        },
        ylabel style={font=\small},
      },
    ]
      \addplot graphics [
        xmin=-1, xmax=1,
        ymin=0,  ymax=1,
      ] {simulation_ex_1.png};
    \end{axis}
  \end{tikzpicture}
  }

\newsavebox{\simulationExTwo}
\savebox{\simulationExTwo}{
      \begin{tikzpicture}
        \begin{axis}[
          width = 10cm,
          height = 5cm,
          scale only axis,
          view={0}{90},
          xlabel={$x$},
          ylabel={$y$},
          xmin=-1, xmax=1,
          ymin=0,  ymax=1,
          unit vector ratio=1 1,
          axis on top,
          % Colorbar
          colorbar right,
          colormap name=viridis_exact,
          point meta min=-2.7205,
          point meta max=-0.250074,
          colorbar style={
            ylabel={Pressure},
            width=0.35cm,
            ytick={-2.5, -2.0, -1.5, -1.0, -0.5},
            yticklabel style={
              font=\small,
              /pgf/number format/fixed,
              /pgf/number format/precision=1,
              /pgf/number format/fixed zerofill,
            },
            ylabel style={font=\small},
          },
        ]
          \addplot graphics [
            xmin=-1, xmax=1,
            ymin=0,  ymax=1,
          ] {simulation_ex_2.png};
        \end{axis}
      \end{tikzpicture}
}

\newsavebox{\iterErrorExOne}
\savebox{\iterErrorExOne}{
    \begin{tikzpicture}
        \begin{axis}[
            width=10cm,
            height=7cm,
            ymode=log,
            xlabel={Iteration},
            ylabel={Error},
            xmax = 13,
            xmin = 0,
            ymax = 1e-1,
            ymin = 1e-7,
            title={\hyperref[example 1]{Example 1}},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            legend to name=iter-error-legend,
            legend columns=4,
            legend style={
                font=\normalsize,
                nodes={scale=0.9, transform shape},
                column sep=6pt,
                draw=gray,
            },
            every axis plot/.append style={thick, mark options={scale=0.9}},
        ]
        \addplot+[color=blue, mark=o]
            table [x expr={\thisrow{iteration}+1}, y=p, col sep=comma]
            {iter_errors_ex_1_T_0.5.csv};
        \addlegendentry{$\lVert r_p^{n,i} \rVert_2^{rel}$}

        \addplot+[color=Red, mark=o]
            table [x expr={\thisrow{iteration}+1}, y=q, col sep=comma]
            {iter_errors_ex_1_T_0.5.csv};
        \addlegendentry{$\lVert r_{\mathbf{q}}^{n,i} \rVert_2^{rel}$}

        \addplot+[color=Black, mark=o]
            table [x expr={\thisrow{iteration}+1}, y=g, col sep=comma]
            {iter_errors_ex_1_T_0.5.csv};
        \addlegendentry{$\lVert g^{n,i}-g^{n,i-1} \rVert_{L^2(\Gamma)}^{rel}$}

        \addplot+[color=Green, mark=o]
            table [x expr={\thisrow{iteration}+1}, y=q_n_jump, col sep=comma]
            {iter_errors_ex_1_T_0.5.csv};
        \addlegendentry{$\lVert \llbracket \mathbf{q}^{n,i} \cdot \mathbf{n} \rrbracket \rVert_{L^2(\Gamma)}$}
        
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\iterErrorExTwo}
\savebox{\iterErrorExTwo}{
    \begin{tikzpicture}
        \begin{axis}[
            width=10cm,
            height=7cm,
            ymode=log,
            xlabel={Iteration},
            ylabel={Error},
            xmax = 13,
            xmin = 0,
            ymax = 1e-1,
            ymin = 1e-7,
            title={\hyperref[example 2]{Example 2}},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},            
            every axis plot/.append style={thick, mark options={scale=0.9}}
        ]
        \addplot+[color=blue, mark=o]
            table [x expr={\thisrow{iteration}+1}, y=p, col sep=comma]
            {iter_errors_ex_2_T_0.5.csv};

        \addplot+[color=Red, mark=o]
            table [x expr={\thisrow{iteration}+1}, y=q, col sep=comma]
            {iter_errors_ex_2_T_0.5.csv};

        \addplot+[color=Black, mark=o]
            table [x expr={\thisrow{iteration}+1}, y=g, col sep=comma]
            {iter_errors_ex_2_T_0.5.csv};

        \addplot+[color=Green, mark=o]
            table [x expr={\thisrow{iteration}+1}, y=q_n_jump, col sep=comma]
            {iter_errors_ex_2_T_0.5.csv};
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\iterErrorExThree}
\savebox{\iterErrorExThree}{
    \begin{tikzpicture}
        \begin{axis}[
            width=10cm,
            height=7cm,
            ymode=log,
            xmin = 0,
            xmax = 51,
            ymin = 1e-9,
            ymax = 1e-1,
            xlabel={Iteration},
            ylabel={Error},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            legend style={
                font=\normalsize,
                at={(1.26,0.98)},
                anchor=north east,
                draw = gray,
            },
            every axis plot/.append style={thick, mark options={scale=0.9}}
        ]
        % -----------------------------------------------------
        % Variable 'p'
        % -----------------------------------------------------
        \addplot+[color=blue, mark=o] table [x expr={\thisrow{iteration}+1}, y=p, col sep=comma] {iter_errors_ex_3_T_0.5.csv};
        \addlegendentry{$\lVert r_p^{n,i}\rVert_2^{rel}$}
        % -----------------------------------------------------
        % Variable 'q'
        % -----------------------------------------------------
        \addplot+[color=Red, mark=o] table [x expr={\thisrow{iteration}+1}, y=q, col sep=comma] {iter_errors_ex_3_T_0.5.csv};
        \addlegendentry{$\lVert r_\mathbf{q}^{n,i}\rVert_2^{rel}$}
        % -----------------------------------------------------
        % Variable 'g'
        % -----------------------------------------------------
        \addplot+[color=Black, mark=o] table [x expr={\thisrow{iteration}+1}, y=g, col sep=comma] {iter_errors_ex_3_T_0.5.csv};
        \addlegendentry{$\lVert g^{n,i}-g^{n,i-1}\rVert_{L^2(\Gamma)}^{rel}$}
       % -----------------------------------------------------
        % Variable 'q jump'
        % -----------------------------------------------------
        \addplot+[color=Green, mark=o] table [x expr={\thisrow{iteration}+1}, y=q_n_jump, col sep=comma] {iter_errors_ex_3_T_0.5.csv};
        \addlegendentry{$\lVert \llbracket \mathbf{q}^{n,i} \cdot \mathbf{n} \rrbracket \rVert_{L^2(\Gamma)}$}

        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\wrongGuessPExOne}
\savebox{\wrongGuessPExOne}{
    \begin{tikzpicture}
        \begin{axis}[
            width=10cm, 
            height=7cm, 
            ymode=log,
            xmax = 51,
            ymax = 1e1,
            ymin = 1e-7,
            xmin = 0,
            xlabel={Iteration}, 
            ylabel={Mass residual},
            title = {\hyperref[example 1]{Example 1}, $h \approx 0.055$},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},            
            legend to name=wrong-guess-error-legend,
            legend columns=4,
            legend style={
                font=\footnotesize, 
                nodes={scale=0.9, transform shape}, 
                column sep=6pt,
                draw = gray,
            },
            every axis plot/.append style={thick, mark options={scale=0.9}}
        ]
        \addplot+[color=blue,  mark=cross] table [x expr={\thisrow{iteration}+1}, y=p, col sep=comma] {iter_error_wrong_guess_dd-scheme_ex_1.csv};
        \addlegendentry{mLRDD-scheme}
        \addplot+[color=Red,   mark=cross] table [x expr={\thisrow{iteration}+1}, y=p, col sep=comma] {iter_error_wrong_guess_l-scheme_ex_1.csv};
        \addlegendentry{L-scheme}
        \addplot+[color=Black, mark=cross] table [x expr={\thisrow{iteration}+1}, y=p, col sep=comma] {iter_error_wrong_guess_picard_ex_1.csv};
        \addlegendentry{Picard}
        \addplot+[color=Green, mark=cross] table [x expr={\thisrow{iteration}+1}, y=p, col sep=comma] {iter_error_wrong_guess_newton_ex_1.csv};
        \addlegendentry{Newton}
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\wrongGuessQExOne}
\savebox{\wrongGuessQExOne}{
    \begin{tikzpicture}
        \begin{axis}[
            width=10cm, 
            height=7cm, 
            ymode=log,
            xmin=0,
            xmax = 51,
            ymin = 1e-7,
            ymax = 1e2, 
            xlabel={Iteration}, 
            ylabel={Flow residual},
            title = {\hyperref[example 1]{Example 1}, $h \approx 0.055$},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            every axis plot/.append style={thick, mark options={scale=0.9}}
        ]
        \addplot+[color=blue,  mark=cross] table [x expr={\thisrow{iteration}+1}, y=q, col sep=comma] {iter_error_wrong_guess_dd-scheme_ex_1.csv};
        \addplot+[color=Red,   mark=cross] table [x expr={\thisrow{iteration}+1}, y=q, col sep=comma] {iter_error_wrong_guess_l-scheme_ex_1.csv};
        \addplot+[color=Black, mark=cross] table [x expr={\thisrow{iteration}+1}, y=q, col sep=comma] {iter_error_wrong_guess_picard_ex_1.csv};
        \addplot+[color=Green, mark=cross] table [x expr={\thisrow{iteration}+1}, y=q, col sep=comma] {iter_error_wrong_guess_newton_ex_1.csv};
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\wrongGuessPExTwo}
\savebox{\wrongGuessPExTwo}{
    \begin{tikzpicture}
        \begin{axis}[
            width=10cm, 
            height=7cm, 
            ymode=log,
            xmin = 0,
            xmax = 51,
            ymin = 1e-7,
            ymax = 1e0,
            ytickten = {-6,-4,-2,0},
            xlabel={Iteration}, 
            ylabel={Mass residual},
            title = {\hyperref[example 2]{Example 2}, $h \approx 0.11$},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            every axis plot/.append style={thick, mark options={scale=0.9}}
        ]
        \addplot+[color=blue,  mark=cross] table [x expr={\thisrow{iteration}+1}, y=p, col sep=comma] {iter_error_wrong_guess_dd-scheme_ex_2.csv};
        \addplot+[color=Red,   mark=cross] table [x expr={\thisrow{iteration}+1}, y=p, col sep=comma] {iter_error_wrong_guess_l-scheme_ex_2.csv};
        \addplot+[color=Black, mark=cross] table [x expr={\thisrow{iteration}+1}, y=p, col sep=comma] {iter_error_wrong_guess_picard_ex_2.csv};
        \addplot+[color=Green, mark=cross] table [x expr={\thisrow{iteration}+1}, y=p, col sep=comma] {iter_error_wrong_guess_newton_ex_2.csv};
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\wrongGuessQExTwo}
\savebox{\wrongGuessQExTwo}{
    \begin{tikzpicture}
        \begin{axis}[
            width = 10cm, 
            height = 7cm, 
            xmin = 0,
            xmax = 51,
            ymin = 1e-7,
            ymax = 1e1,
            ymode = log,
            xlabel={Iteration}, 
            ylabel={Flow residual},
            title = {\hyperref[example 2]{Example 2}, $h\approx0.11$},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            every axis plot/.append style={thick, mark options={scale=0.9}}
        ]
        \addplot+[color=blue,  mark=cross] table [x expr={\thisrow{iteration}+1}, y=q, col sep=comma] {iter_error_wrong_guess_dd-scheme_ex_2.csv};
        \addplot+[color=Red,   mark=cross] table [x expr={\thisrow{iteration}+1}, y=q, col sep=comma] {iter_error_wrong_guess_l-scheme_ex_2.csv};
        \addplot+[color=Black, mark=cross] table [x expr={\thisrow{iteration}+1}, y=q, col sep=comma] {iter_error_wrong_guess_picard_ex_2.csv};
        \addplot+[color=Green, mark=cross] table [x expr={\thisrow{iteration}+1}, y=q, col sep=comma] {iter_error_wrong_guess_newton_ex_2.csv};
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\residualPComparisonExOne}
\savebox{\residualPComparisonExOne}{
        \begin{tikzpicture}
        \begin{semilogyaxis}[
            width  = 10cm,
            height = 7cm,
            xlabel = {Iteration},
            ylabel = {Mass residual},
            title = {\hyperref[example 1]{Example 1}}, 
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            xmin = 0,
            xmax = 13,
            ymin = 1e-8,
            ymax = 1e-3,
            every axis plot/.append style={thick, mark options={scale=0.9}},
        ]
        % --- mLRDD-scheme ---
        \addplot[color=blue, solid, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_dd-scheme_ex_1_T_0.5.csv};
        
        \addplot[color=blue, dashed, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_dd-scheme_ex_1_T_0.5.csv};
        
        \addplot[color=blue, densely dashed, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_dd-scheme_ex_1_T_0.5.csv};
        
        \addplot[color=blue, dash dot, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_dd-scheme_ex_1_T_0.5.csv};
        
        \addplot[color=blue, dotted, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_dd-scheme_ex_1_T_0.5.csv};
        
        % --- L-scheme (Marker: circle) ---
        \addplot[color=Red, solid, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_l-scheme_ex_1_T_0.5.csv};
        
        \addplot[color=Red, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_l-scheme_ex_1_T_0.5.csv};
        
        \addplot[color=Red, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_l-scheme_ex_1_T_0.5.csv};
        
        \addplot[color=Red, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_l-scheme_ex_1_T_0.5.csv};
        
        \addplot[color=Red, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_l-scheme_ex_1_T_0.5.csv};
        
        % --- Picard ---
        \addplot[color=Black, solid, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_picard_ex_1_T_0.5.csv};
        
        \addplot[color=Black, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_picard_ex_1_T_0.5.csv};
        
        \addplot[color=Black, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_picard_ex_1_T_0.5.csv};
        
        \addplot[color=Black, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_picard_ex_1_T_0.5.csv};
        
        \addplot[color=Black, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_picard_ex_1_T_0.5.csv};
        
        % --- Newton ---
        \addplot[color=Green, solid, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_newton_ex_1_T_0.5.csv};
        
        \addplot[color=Green, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_newton_ex_1_T_0.5.csv};
        
        \addplot[color=Green, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_newton_ex_1_T_0.5.csv};
        
        \addplot[color=Green, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_newton_ex_1_T_0.5.csv};
        
        \addplot[color=Green, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_newton_ex_1_T_0.5.csv};
        \end{semilogyaxis}
        \end{tikzpicture}
}

\newsavebox{\residualQComparisonExOne}
\savebox{\residualQComparisonExOne}{
        \begin{tikzpicture}
        \begin{semilogyaxis}[
            width  = 10cm,
            height = 7cm,
            xlabel = {Iteration},
            ylabel = {Flow residual},
            xmin = 0,
            xmax = 13,
            ymin = 1e-8,
            ymax = 1e-3,
            title = {\hyperref[example 1]{Example 1}}, 
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            every axis plot/.append style={thick, mark options={scale=0.9}},
            xmin = 0,
            legend to name = shared-residual-legend-ex-one,
            legend columns = 5,
            legend style = {
                font=\tiny,
                cells={anchor=west},
                draw=gray, 
                row sep=2pt,
                column sep=4pt,
            },
        ]
        % --- mLRDD-scheme (Marker: cross) ---
        \addplot[color=blue, solid, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_dd-scheme_ex_1_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.11$}

        \addplot[color=blue, dashed, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_dd-scheme_ex_1_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.055$}

        \addplot[color=blue, densely dashed, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_dd-scheme_ex_1_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.026$}

        \addplot[color=blue, dash dot, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_dd-scheme_ex_1_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.013$}

        \addplot[color=blue, dotted, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_dd-scheme_ex_1_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.0066$}

        % --- L-scheme (Marker: circle) ---
        \addplot[color=Red, solid, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_l-scheme_ex_1_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.11$}
 
        \addplot[color=Red, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_l-scheme_ex_1_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.055$}

        \addplot[color=Red, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_l-scheme_ex_1_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.026$}
        
        \addplot[color=Red, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_l-scheme_ex_1_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.013$}
        
        \addplot[color=Red, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_l-scheme_ex_1_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.0066$}
        
        % --- Picard (Marker: triangle) ---
        \addplot[color=Black, solid, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_picard_ex_1_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.11$}
        
        \addplot[color=Black, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_picard_ex_1_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.055$}
        
        \addplot[color=Black, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_picard_ex_1_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.026$}
        
        \addplot[color=Black, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_picard_ex_1_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.013$}
        
        \addplot[color=Black, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_picard_ex_1_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.0066$}
        
        % --- Newton (Marker: square) ---
        \addplot[color=Green, solid, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_newton_ex_1_T_0.5.csv};
        \addlegendentry{Newton, $h\approx0.11$}
        
        \addplot[color=Green, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_newton_ex_1_T_0.5.csv};
        \addlegendentry{Newton, $h\approx0.055$}
        
        \addplot[color=Green, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_newton_ex_1_T_0.5.csv};
        \addlegendentry{Newton, $h\approx0.026$}
        
        \addplot[color=Green, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_newton_ex_1_T_0.5.csv};
        \addlegendentry{Newton, $h\approx0.013$}
        
        \addplot[color=Green, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_newton_ex_1_T_0.5.csv};
        \addlegendentry{Newton, $h\approx0.0066$}

        \end{semilogyaxis}
        \end{tikzpicture}
}

\newsavebox{\residualPComparisonExTwo}
\savebox{\residualPComparisonExTwo}{
        \begin{tikzpicture}
        \begin{semilogyaxis}[
            width  = 10cm,
            height = 7cm,
            xlabel = {Iteration},
            ylabel = {Mass residual},
            title = {\hyperref[example 2]{Example 2}}, 
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            every axis plot/.append style={thick, mark options={scale=0.9}},
            xmin = 0,
            xmax = 13,
            ymin = 1e-8,
            ymax = 1e-2,
        ]
        % --- mLRDD-scheme (Marker: cross) ---
        \addplot[color=blue, solid, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_dd-scheme_ex_2_T_0.5.csv};
        
        \addplot[color=blue, dashed, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_dd-scheme_ex_2_T_0.5.csv};
        
        \addplot[color=blue, densely dashed, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_dd-scheme_ex_2_T_0.5.csv};
        
        \addplot[color=blue, dash dot, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_dd-scheme_ex_2_T_0.5.csv};
        
        \addplot[color=blue, dotted, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_dd-scheme_ex_2_T_0.5.csv};
        
        % --- L-scheme (Marker: circle) ---
        \addplot[color=Red, solid, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_l-scheme_ex_2_T_0.5.csv};
        
        \addplot[color=Red, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_l-scheme_ex_2_T_0.5.csv};
        
        \addplot[color=Red, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_l-scheme_ex_2_T_0.5.csv};
        
        \addplot[color=Red, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_l-scheme_ex_2_T_0.5.csv};
        
        \addplot[color=Red, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_l-scheme_ex_2_T_0.5.csv};
        
        % --- Picard (Marker: triangle) ---
        \addplot[color=Black, solid, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_picard_ex_2_T_0.5.csv};
        
        \addplot[color=Black, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_picard_ex_2_T_0.5.csv};
        
        \addplot[color=Black, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_picard_ex_2_T_0.5.csv};
        
        \addplot[color=Black, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_picard_ex_2_T_0.5.csv};
        
        \addplot[color=Black, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_picard_ex_2_T_0.5.csv};
        
        % --- Newton (Marker: square) ---
        \addplot[color=Green, solid, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_newton_ex_2_T_0.5.csv};
        
        \addplot[color=Green, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_newton_ex_2_T_0.5.csv};
        
        \addplot[color=Green, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_newton_ex_2_T_0.5.csv};
        
        \addplot[color=Green, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_newton_ex_2_T_0.5.csv};
        
        \addplot[color=Green, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_newton_ex_2_T_0.5.csv};
        \end{semilogyaxis}
        \end{tikzpicture}
}

\newsavebox{\residualQComparisonExTwo}
\savebox{\residualQComparisonExTwo}{
        \begin{tikzpicture}
        \begin{semilogyaxis}[
            width  = 10cm,
            height = 7cm,
            xlabel = {Iteration},
            ylabel = {Flow residual},
            every axis plot/.append style={thick, mark options={scale=0.9}},
            xmin = 0,
            xmax = 13,
            ymin = 1e-8,
            ymax = 1e-2,
            title = {\hyperref[example 2]{Example 2}},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            legend to name = shared-residual-legend-ex-two,
            legend columns = 5,
            legend style = {
                font=\tiny, 
                cells={anchor=west},
                row sep=2pt,
                column sep=4pt,
                draw=gray,
            },
        ]
        % --- mLRDD-scheme (Marker: cross) ---
        \addplot[color=blue, solid, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_dd-scheme_ex_2_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.11$}
        
        \addplot[color=blue, dashed, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_dd-scheme_ex_2_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.055$}
        
        \addplot[color=blue, densely dashed, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_dd-scheme_ex_2_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.026$}
        
        \addplot[color=blue, dash dot, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_dd-scheme_ex_2_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.013$}

        \addplot[color=blue, dotted, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_dd-scheme_ex_2_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.0066$}
        
        % --- L-scheme (Marker: circle) ---
        \addplot[color=Red, solid, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_l-scheme_ex_2_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.11$}
        
        \addplot[color=Red, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_l-scheme_ex_2_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.055$}
        
        \addplot[color=Red, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_l-scheme_ex_2_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.026$}
        
        \addplot[color=Red, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_l-scheme_ex_2_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.013$}
        
        \addplot[color=Red, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_l-scheme_ex_2_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.0066$}

        % --- Picard (Marker: triangle) ---
        \addplot[color=Black, solid, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_picard_ex_2_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.11$}
        
        \addplot[color=Black, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_picard_ex_2_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.055$}
        
        \addplot[color=Black, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_picard_ex_2_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.026$}

        \addplot[color=Black, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_picard_ex_2_T_0.5.csv};
        \addlegendentry{Modified Picad, $h\approx0.013$}
        
        \addplot[color=Black, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_picard_ex_2_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.0066$}
        
        % --- Newton (Marker: square) ---
        \addplot[color=Green, solid, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.1100:0.1120}]{iter_error_newton_ex_2_T_0.5.csv};
        \addlegendentry{Newton, $h\approx0.11$}

        \addplot[color=Green, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0544:0.0545}]{iter_error_newton_ex_2_T_0.5.csv};
        \addlegendentry{Newton, $h\approx0.055$}

        \addplot[color=Green, densely dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0262:0.0264}]{iter_error_newton_ex_2_T_0.5.csv};
        \addlegendentry{Newton, $h\approx0.026$}

        \addplot[color=Green, dash dot, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0131:0.0133}]{iter_error_newton_ex_2_T_0.5.csv};
        \addlegendentry{Newton, $h\approx0.013$}

        \addplot[color=Green, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0066:0.0067}]{iter_error_newton_ex_2_T_0.5.csv};
        \addlegendentry{Newton, $h\approx0.0066$}

        \end{semilogyaxis}
        \end{tikzpicture}
}

\newsavebox{\residualPComparisonExThree}
\savebox{\residualPComparisonExThree}{
    \begin{tikzpicture}
        \begin{semilogyaxis}[
            width = 10cm,
            height = 7cm,
            xlabel = {Iteration},
            ylabel = {Mass residual},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            every axis plot/.append style={thick, mark options={scale=0.9}},
            xmin = 0,
            xmax = 51, 
            ymin = 1e-9,
            %ymax = 0,
        ]
        % --- mLRDD-scheme (Marker: cross) ---
        \addplot[color=blue, solid, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.00188:0.00189}]{iter_error_dd-scheme_ex_3_T_0.5.csv};
        
        \addplot[color=blue, dashed, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0004924:0.0004925}]{iter_error_dd-scheme_ex_3_T_0.5.csv};
        
        \addplot[color=blue, dotted, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{8.614377e-05:8.614378e-05}]{iter_error_dd-scheme_ex_3_T_0.5.csv};
        
        % --- L-scheme (Marker: circle) ---
        \addplot[color=Red, solid, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.00188:0.00189}]{iter_error_l-scheme_ex_3_T_0.5.csv};
        
        \addplot[color=Red, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0004924:0.0004925}]{iter_error_l-scheme_ex_3_T_0.5.csv};
        
        \addplot[color=Red, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{8.614377e-05:8.614378e-05}]{iter_error_l-scheme_ex_3_T_0.5.csv};

        % --- Picard (Marker: triangle) ---
        \addplot[color=Black, solid, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.00188:0.00189}]{iter_error_picard_ex_3_T_0.5.csv};
        
        \addplot[color=Black, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{0.0004924:0.0004925}]{iter_error_picard_ex_3_T_0.5.csv};
        
        \addplot[color=Black, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=p, restrict expr to domain={\thisrow{mesh_size}}{8.614377e-05:8.614378e-05}]{iter_error_picard_ex_3_T_0.5.csv};
        
        \end{semilogyaxis}
    \end{tikzpicture}
}

\newsavebox{\residualQComparisonExThree}
\savebox{\residualQComparisonExThree}{
    \begin{tikzpicture}
        \begin{semilogyaxis}[
            width  = 10cm,
            height = 7cm,
            xlabel = {Iteration},
            ylabel = {Flow residual},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            every axis plot/.append style={thick, mark options={scale=0.9}},
            xmin = 0,
            xmax = 51, 
            ymin = 1e-7, 
            ymax = 1e-1,
            legend to name = shared-residual-legend-ex-three,
            legend columns = 3,
            legend style = {
                font=\scriptsize, 
                cells={anchor=west},
                draw=gray!40, 
                fill=white, 
                row sep=2pt,
                column sep=6pt,
            },
        ]
        % --- mLRDD-scheme (Marker: cross) ---
        \addplot[color=blue, solid, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.00188:0.00189}]{iter_error_dd-scheme_ex_3_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.366$}
        
        \addplot[color=blue, dashed, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0004924:0.0004925}]{iter_error_dd-scheme_ex_3_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.217$}
        
        \addplot[color=blue, dotted, mark=cross, mark options={solid}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{8.614377e-05:8.614378e-05}]{iter_error_dd-scheme_ex_3_T_0.5.csv};
        \addlegendentry{mLRDD-scheme, $h\approx0.122$}
        
        % --- L-scheme (Marker: circle) ---
        \addplot[color=Red, solid, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.00188:0.00189}]{iter_error_l-scheme_ex_3_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.366$}
        
        \addplot[color=Red, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0004924:0.0004925}]{iter_error_l-scheme_ex_3_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.217$}
        
        \addplot[color=Red, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.5pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{8.614377e-05:8.614378e-05}]{iter_error_l-scheme_ex_3_T_0.5.csv};
        \addlegendentry{L-scheme, $h\approx0.122$}

        % --- Picard (Marker: triangle) ---
        \addplot[color=Black, solid, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.00188:0.00189}]{iter_error_picard_ex_3_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.366$}
        
        \addplot[color=Black, dashed, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{0.0004924:0.0004925}]{iter_error_picard_ex_3_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.217$}
        
        \addplot[color=Black, dotted, mark=cross, mark options={solid, fill=white}, mark size=1.7pt, line width=1.15pt]
          table[col sep=comma, x expr={\thisrow{iteration}+1}, y=q, restrict expr to domain={\thisrow{mesh_size}}{8.614377e-05:8.614378e-05}]{iter_error_picard_ex_3_T_0.5.csv};
        \addlegendentry{Picard, $h\approx0.122$}

        \end{semilogyaxis}
    \end{tikzpicture}
}

\newcommand{\exThreeDomains}{%
    \footnotesize
    \begin{tabular}{lcccccc}
        \toprule
        \textbf{Material} & \multicolumn{2}{c}{\textbf{Sandstone}} & \multicolumn{2}{c}{\textbf{Silt Loam}} & \multicolumn{2}{c}{\textbf{Beit Netofa Clay}} \\
        \midrule
        \textbf{Domains} &
        \multicolumn{2}{l}{\makecell{
            $\Omega_1 = (-1, 0) \times (0.5, 1) \times (0.5, 1)$ \\
            $\Omega_5 = (-1, 0) \times (0.5, 1) \times (0, 0.5)$ \\
            $\Omega_8 = (0, 1) \times (0, 0.5) \times (0, 0.5)$
        }} &
        \multicolumn{2}{l}{\makecell{
            $\Omega_2 = (-1, 0) \times (0, 0.5) \times (0.5, 1)$ \\
            $\Omega_6 = (-1, 0) \times (0, 0.5) \times (0, 0.5)$ \\
            $\Omega_7 = (0, 1) \times (0.5, 1) \times (0, 0.5)$
        }} &
        \multicolumn{2}{c}{\makecell{
            $\Omega_3 = (0, 1) \times (0.5, 1) \times (0.5, 1)$ \\
            $\Omega_4 = (0, 1) \times (0, 0.5) \times (0.5, 1)$
        }} \\
        \addlinespace
        \textbf{$L$} & \multicolumn{2}{c}{0.05} & \multicolumn{2}{c}{0.02} & \multicolumn{2}{c}{0.004} \\
        \midrule
        \textbf{Interface} & \textbf{Sand--Sand} & \textbf{Sand--Clay} & \textbf{Clay--Clay} & \textbf{Clay--Loam} & \textbf{Loam--Loam} & \textbf{Loam--Sand} \\
        \midrule
        \textbf{$\alpha$} & 4 & 600 & 200 & 600 & 20 & 25 \\
        \bottomrule
    \end{tabular}%
}

\newsavebox{\vanGenuchtenParams}
\savebox{\vanGenuchtenParams}{
    \renewcommand{\arraystretch}{1.2} % Increased slightly for scientific notation clarity
    \footnotesize
    \begin{tabular}{llccc}
        \hline
        Parameter & Symbol & Sandstone ($\Omega_{1,5,8}$) & Silt Loam ($\Omega_{2,6,7}$) & Beit Netofa Clay ($\Omega_{3,4}$) \\
        \hline
        \multicolumn{5}{l}{\textbf{Physical Parameters [Units]}} \\
        Gravitational acceleration [m s$^{-2}$] & $g_z$ & 9.81 & 9.81 & 9.81 \\
        Porosity & $\phi_\ell$ & 0.35 & 0.35 & 0.35 \\
        Water density [kg m$^{-3}$] & $\rho$ & $1 \times 10^3$ & $1 \times 10^3$ & $1 \times 10^3$ \\
        Water viscosity [Pa s] & $\mu$ & $1 \times 10^{-3}$ & $1 \times 10^{-3}$ & $1 \times 10^{-3}$ \\
        Absolute permeability [m$^2$] & $K_\ell$ & $1.2500 \times 10^{-12}$ & $5.7407 \times 10^{-14}$ & $9.4907 \times 10^{-16}$ \\
        Retention exponent & $\hat{n}_\ell$ & 10.4 & 2.06 & 1.17 \\
        Retention parameter [Pa$^{-1}$] & $\alpha_\ell$ & $7.90 \times 10^{-5}$ & $4.23 \times 10^{-5}$ & $1.52 \times 10^{-5}$ \\
        Residual water saturation & $S_{l,r}$ & 0.153 & 0.131 & 0.0 \\
        Saturated water saturation & $S_{l,s}$ & 0.750 & 0.604 & 0.446 \\
        \hline
        \multicolumn{5}{l}{\textbf{Dimensionless Collective Terms}} \\
        Scaled retention & $\tilde{\alpha}_\ell = \alpha_\ell p_c$ & 1.169 & 0.626 & 0.225 \\
        Scaled mobility & $\tilde{\lambda}_\ell = \frac{K_\ell}{\mu} \frac{t_c p_c}{L_c^2}$ & 0.350 & 0.016 & $2.657 \times 10^{-4}$\\
        Scaled gravity & $\tilde{g}_z = \frac{\rho g_z L_c}{p_c}$ & 0.981 & 0.981 & 0.981 \\
        \hline
    \end{tabular}
}
    
\newsavebox{\exThree}
\savebox{\exThree}{
    \begin{tikzpicture}
        \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=11cm]{ex2.png}};
        
        \begin{scope}[x={(image.south east)}, y={(image.north west)}]
            
            % --- FIX 1: LOCK THE BOUNDING BOX ---
            \useasboundingbox (0,0) rectangle (1,1);
            
            % --- 2. THE MANUAL COORDINATE SYSTEM ---
            % Define (O) as the TRUE origin where x=0, y=0, z=0 intersect.
            \coordinate (O) at (0.316, 0.231);
            
            % Define the positive endpoints (where x=1, y=1, z=1 sit)
            \coordinate (Xpos) at (0.72, -0.007); 
            \coordinate (Yend) at (0.61, 0.43); 
            \coordinate (Zend) at (0.316, 0.85); 

            \def\XnegScale{-0.73} 
            \coordinate (Xneg) at ($(O)!\XnegScale!(Xpos)$);         
            
            % --- DRAW X-AXIS (Extends from -1 to 1) ---
            \draw[thick, ->] (Xneg) -- (Xpos) node[below right] {$x$};
            
            % X-Axis Ticks: \p / \label / \ang
            \foreach \p/\label/\ang in {0.015/-1/47, 0.422/0/51, 0.963/1/61} {
                \draw[semithick] 
                ($($(Xneg)!\p!(Xpos)$)!3pt!\ang:(Xpos)$) -- ($($(Xneg)!\p!(Xpos)$)!3pt!{\ang-180}:(Xpos)$)
                    node[below left, font=\footnotesize, inner sep=2pt] {\label};
            }
                        
            % --- DRAW Y-AXIS (Starts at 0, goes to 1) ---
            \draw[thick, ->] (O) -- (Yend) node[right] {$y$};
            \foreach \p/\label/\ang in {0.49/0.5/131, 0.91/1/133} {
                \draw[semithick]
                ($($(O)!\p!(Yend)$)!3pt!\ang:(Yend)$) --
                ($($(O)!\p!(Yend)$)!3pt!{\ang-180}:(Yend)$)
                node[below right, font=\footnotesize, inner sep=2pt] {\label};
        }
            
            % --- DRAW Z-AXIS (Starts at 0, goes to 1) ---
            \draw[thick, ->] (O) -- (Zend) node[left] {$z$};
            \foreach \p/\label\ang in {0.445/0.5/71, 0.93/1/76} {
                \draw[semithick]
                ($($(O)!\p!(Zend)$)!3pt!\ang:(Zend)$) --
                ($($(O)!\p!(Zend)$)!3pt!{\ang-180}:(Zend)$)
                node[below right, font=\footnotesize, inner sep=2pt] {\label};
        }
            
            % --- 3. MATERIAL LEGEND (With overlay) ---
            % Added [overlay] so it safely hangs off the side without pushing the figure off-center.
            \node[anchor=north east, inner sep=5pt, overlay] at (1.35, 1.0) {
                \renewcommand{\arraystretch}{1.1}
                \setlength{\tabcolsep}{3pt}
                \begin{tabular}{ll}
                    \tikz\draw[fill=sandstone]       (0,0) rectangle (0.1,0.1); & \small Sandstone\\
                    \tikz\draw[fill=siltloam]        (0,0) rectangle (0.1,0.1); & \small Silt Loam \\
                    \tikz\draw[fill=beitnetofaclay]  (0,0) rectangle (0.1,0.1); & \small Beit Netofa Clay \\
                \end{tabular}
            };
            
            % --- 4. ANNOTATIONS ---
            \draw[Black, thick, -{Stealth[scale=1.2]}] (0.38, 1.02) -- (0.38, 0.93) 
                node[above=18pt, Black] {\normalsize Natural BC ($p$)};
    
            \draw[Black, thick, -{Stealth[scale=1.2]}] (0.92, 0.16) -- (0.77, 0.23) 
                node[below right=24pt, Black] {\normalsize Natural BC ($p$)};

            \draw[Black, thick, -{Stealth[scale=1.2]}] (0.06, 0.2) -- (0.19, 0.30) 
                node[below left=30pt, Black] {\normalsize Water table};

        \end{scope}
    \end{tikzpicture}
}

\pgfplotstableread[col sep=comma]{convergence_results_ex_1_relative.csv}\convergenceExOne
\pgfplotstableset{ empty cells with={-}, }

\newcommand{\convergenceExOneFirst}{%
    \footnotesize
    \pgfplotstabletypeset[
        columns={h,e_p,r_p,dof_p,e_q_in_Q, r_q_in_Q, dof_q,e_g,r_g,dof_g},
        % Column styles
        columns/h/.style={column name=$h$, sci, sci zerofill, precision=2},
        columns/e_p/.style={column name=$\lVert\varepsilon_p^n\rVert_{L^2(\Omega)}^{rel}$, sci, sci zerofill, precision=2},
        columns/r_p/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/dof_p/.style={column name=DoF, sci, sci zerofill, precision=2},
        columns/e_q_in_Q/.style={column name=$\lVert\varepsilon_\mathbf{q}^n\rVert_Q^{rel}$, sci, sci zerofill, precision=2},
        columns/r_q_in_Q/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/dof_q/.style={column name=DoF, sci, sci zerofill, precision=2},
        columns/e_g/.style={column name=$\lVert\varepsilon_g^n \rVert_{L^2(\Gamma)}^{rel}$, sci, sci zerofill, precision=2},
        columns/r_g/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/dof_g/.style={column name=DoF, sci, sci zerofill, precision=2},
        % Header styling
        every head row/.style={
            before row={
                \toprule
                & \multicolumn{3}{c}{Pressure $p$} 
                & \multicolumn{3}{c}{Flux $\mathbf{q}$} 
                & \multicolumn{3}{c}{Robin-variable $g$} \\
                \cmidrule{0-9}
            },
            after row=\midrule
        },
        every last row/.style={after row=\bottomrule}
    ]{\convergenceExOne}
}

\newcommand{\convergenceExOneSecond}{%
    \footnotesize
    \pgfplotstabletypeset[
        columns={h, e_q, r_q, e_div_q, r_div_q, e_q_n, r_q_n, dof_q},
        % Column styles
        columns/h/.style={column name=$h$, sci, sci zerofill, precision=2},
        columns/e_q/.style={column name=$\lVert\varepsilon_\mathbf{q}^n\rVert_{L^2(\Omega)}^{rel}$, sci, sci zerofill, precision=2},
        columns/r_q/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/e_div_q/.style={column name=$\lVert\nabla \cdot \varepsilon_\mathbf{q}^n\rVert_{L^2(\Omega)}^{rel}$, sci, sci zerofill, precision=2},
        columns/r_div_q/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/e_q_n/.style={column name=$\lVert\varepsilon_\mathbf{q}^n \cdot \mathbf{n}\rVert_{L^2(\Gamma)}^{rel}$, sci, sci zerofill, precision=2},
        columns/r_q_n/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/dof_q/.style={column name=DoF, sci, sci zerofill, precision=2},
        % Header styling
        every head row/.style={
            before row={
                \toprule
                & \multicolumn{2}{c}{Flux} &
                \multicolumn{2}{c}{Divergence} & \multicolumn{2}{c}{Normal Trace} & \\
                \cmidrule{1-8} 
            },
            after row=\midrule
        },
        every last row/.style={after row=\bottomrule}
    ]{\convergenceExOne}
}

\pgfplotstableread[col sep=comma]{convergence_results_ex_2_absolute.csv}\convergenceExTwo
\pgfplotstableset{ empty cells with={-}, }

\newcommand{\convergenceExTwoFirst}{%
    \footnotesize
    \pgfplotstabletypeset[
        columns={h,e_p,r_p,dof_p,e_q_in_Q, r_q_in_Q, dof_q,e_g,r_g,dof_g},
        % Column styles
        columns/h/.style={column name=$h$, sci, sci zerofill, precision=2},
        columns/e_p/.style={column name=$\lVert\varepsilon_p^n\rVert_{L^2(\Omega)}$, sci, sci zerofill, precision=2},
        columns/r_p/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/dof_p/.style={column name=DoF, sci, sci zerofill, precision=2},
        columns/e_q_in_Q/.style={column name=$\lVert\varepsilon_\mathbf{q}^n\rVert_Q$, sci, sci zerofill, precision=2},
        columns/r_q_in_Q/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/dof_q/.style={column name=DoF, sci, sci zerofill, precision=2},
        columns/e_g/.style={column name=$\lVert\varepsilon_g^n \rVert_{L^2(\Gamma)}$, sci, sci zerofill, precision=2},
        columns/r_g/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/dof_g/.style={column name=DoF, sci, sci zerofill, precision=2},
        % Header styling
        every head row/.style={
            before row={
                \toprule
                & \multicolumn{3}{c}{Pressure $p$} 
                & \multicolumn{3}{c}{Flux $\mathbf{q}$} 
                & \multicolumn{3}{c}{Robin-variable $g$} \\
                \cmidrule{0-9}
            },
            after row=\midrule
        },
        every last row/.style={after row=\bottomrule}
    ]{\convergenceExTwo}
}    

\newcommand{\convergenceExTwoSecond}{%
    \footnotesize
    \pgfplotstabletypeset[
        columns={h, e_q, r_q, e_div_q, r_div_q, e_q_n, r_q_n, dof_q},
        % Column styles
        columns/h/.style={column name=$h$, sci, sci zerofill, precision=2},
        columns/e_q/.style={column name=$\lVert\varepsilon_\mathbf{q}^n\rVert_{L^2(\Omega)}$, sci, sci zerofill, precision=2},
        columns/r_q/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/e_div_q/.style={column name=$\lVert\nabla \cdot \varepsilon_\mathbf{q}^n\rVert_{L^2(\Omega)}$, sci, sci zerofill, precision=2},
        columns/r_div_q/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/e_q_n/.style={column name=$\lVert\varepsilon_\mathbf{q}^n \cdot \mathbf{n}\rVert_{L^2(\Gamma)}$, sci, sci zerofill, precision=2},
        columns/r_q_n/.style={column name=Order, fixed, fixed zerofill, precision=2},
        columns/dof_q/.style={column name=DoF, sci, sci zerofill, precision=2},
        % Header styling
        every head row/.style={
            before row={
                \toprule
                & \multicolumn{2}{c}{Flux} &
                \multicolumn{2}{c}{Divergence} & \multicolumn{2}{c}{Normal Trace} & \\
                \cmidrule{1-8} 
            },
            after row=\midrule
        },
        every last row/.style={after row=\bottomrule}
    ]{\convergenceExTwo}
}

\newcommand{\performanceExThree}{%
    \footnotesize
    \pgfplotstabletypeset[
        col sep=comma,
        columns={solver, mesh_size, total_time_s,
                 avg_iters_per_step, avg_time_per_iter_s},
                columns/solver/.style={
            column name=Solver,
            string type,
            column type={c},
            string replace={mono_L}{L-scheme},
            string replace={mono_Picard}{Picard},
            string replace={dd_parallel}{mLRDD-scheme (parallel)},
            string replace={dd_serial}{mLRDD-scheme (serial)},
            postproc cell content/.code={%
                \count0=\pgfplotstablerow
                \divide\count0 by 3
                \multiply\count0 by 3
                \advance\count0 by 1
                \ifnum\count0=\pgfplotstablerow\else
                    \pgfkeyssetvalue{/pgfplots/table/@cell content}{}%
                \fi
            },
        },
        columns/mesh_size/.style={
            column name=$h$,
            sci, sci zerofill, precision=2, 
            column type={r},
        },
        columns/total_time_s/.style={
            column name=Total (s),
            fixed, fixed zerofill, precision=1,
            column type={r},
        },
        columns/avg_iters_per_step/.style={
            column name=Avg.\ iters/step,
            fixed, fixed zerofill, precision=1,
            column type={r},
        },
        columns/avg_time_per_iter_s/.style={
            column name=Avg.\ time/iter (s),
            fixed, fixed zerofill, precision=3,
            column type={r},
        },
        every head row/.style={before row=\toprule, after row=\midrule},
        every last row/.style={after row=\bottomrule},
        every nth row={3}{before row=\midrule},
    ]{time_simulation_data_ex_3.csv}
}

\newcommand{\performanceCombined}{%
    \footnotesize
    \pgfplotstabletypeset[
        col sep=comma,
        columns={
            solver, mesh_size,
            total_time_s_ex1, avg_iters_per_step_ex1, avg_time_per_iter_s_ex1,
            total_time_s_ex2, avg_iters_per_step_ex2, avg_time_per_iter_s_ex2
        },
        %% ---- Solver column ----
        columns/solver/.style={
            column name=Solver,
            string type,
            column type={c},
            string replace={mono_L}{L-scheme},
            string replace={mono_Picard}{Picard},
            string replace={mono_Newton}{Newton},
            string replace={dd_parallel}{mLRDD-scheme (parallel)},
            string replace={dd_serial}{mLRDD-scheme (serial)},
            postproc cell content/.code={%
                \count0=\pgfplotstablerow
                \divide\count0 by 4
                \multiply\count0 by 4
                \advance\count0 by 1
                \ifnum\count0=\pgfplotstablerow\else
                    \pgfkeyssetvalue{/pgfplots/table/@cell content}{}%
                \fi
            },
        },
        %% ---- h column ----
        columns/mesh_size/.style={
            column name=$h$,
            sci, sci zerofill, precision=2,
            column type={c},
        },
        %% ---- Example 1 columns ----
        columns/total_time_s_ex1/.style={
            column name=Total (s),
            fixed, fixed zerofill, precision=1,
            column type={r},
        },
        columns/avg_iters_per_step_ex1/.style={
            column name={\makecell{Avg.\\iters/step}},
            fixed, fixed zerofill, precision=1,
            column type={r},
        },
        columns/avg_time_per_iter_s_ex1/.style={
            column name={\makecell{Avg.\\time/iter (s)}},
            fixed, fixed zerofill, precision=3,
            column type={r},
        },
        %% ---- Example 2 columns ----
        columns/total_time_s_ex2/.style={
            column name=Total (s),
            fixed, fixed zerofill, precision=1,
            column type={r},
        },
        columns/avg_iters_per_step_ex2/.style={
            column name={\makecell{Avg.\\iters/step}},
            fixed, fixed zerofill, precision=1,
            column type={r},
        },
        columns/avg_time_per_iter_s_ex2/.style={
            column name={\makecell{Avg.\\time/iter (s)}},
            fixed, fixed zerofill, precision=4,
            column type={r},
        },
        %% ---- Header rows ----
        every head row/.style={
            before row={%
                \toprule
                & & \multicolumn{3}{c}{Example 1 ($\alpha=0.6$, $L=0.013$)}
                  & \multicolumn{3}{c}{Example 2 ($\alpha=0.21$, $L=0.26$)} \\
                \cmidrule(lr){3-5}\cmidrule(lr){6-8}
            },
            after row=\midrule,
        },
        every last row/.style={after row=\bottomrule},
        %% ---- separator every 4 rows (one per mesh size block) ----
        every nth row={4}{before row=\midrule},
    ]{time_simulation_data_combined.csv}
}

\newsavebox{\watertableZero}
\savebox{\watertableZero}{%
    \includegraphics[width=0.38\linewidth]{watertable_T_0.0.png}%
}

\newsavebox{\watertablePointTwo}
\savebox{\watertablePointTwo}{%
    \includegraphics[width=0.38\linewidth]{watertable_T_0.2.png}%
}

\newsavebox{\watertablePointTwoTwo}
\savebox{\watertablePointTwoTwo}{%
    \includegraphics[width=0.38\linewidth]{watertable_T_0.22.png}%
}

\newsavebox{\watertablePointTwoFive}
\savebox{\watertablePointTwoFive}{%
    \includegraphics[width=0.38\linewidth]{watertable_T_0.25.png}%
}

\newsavebox{\watertablePointThree}
\savebox{\watertablePointThree}{%
    \includegraphics[width=0.38\linewidth]{watertable_T_0.3.png}%
}

\newsavebox{\watertableOne}
\savebox{\watertableOne}{%
    \includegraphics[width=0.38\linewidth]{watertable_T_1.0.png}%
}

\newsavebox{\watertableColorbar}
\savebox{\watertableColorbar}{%
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            scale only axis,
            width=0pt,
            height=4.5cm,
            xmin=0, xmax=1,
            ymin=-1.0, ymax=0.5,
            colormap name=viridis_exact,
            colorbar right,
            point meta min=-1.14688,
            point meta max=0.678859,
            colorbar style={
                ylabel={Pressure},
                width=0.4cm,
                height=5.5cm,
                ytick={-1.0, -0.5, 0.0, 0.5},
                yticklabel style={
                    font=\large,
                    /pgf/number format/fixed,
                    /pgf/number format/precision=1,
                    /pgf/number format/fixed zerofill,
                },
                ylabel style={font=\normalsize},
            },
        ]
            \addplot [draw=none] coordinates {(0,0)};
        \end{axis}
    \end{tikzpicture}%
}

\newsavebox{\CondExOne}
\savebox{\CondExOne}{
    \small
    \begin{tabular}{lll}
    \toprule
    Condition & Subdomain $\Omega_1$ & Subdomain $\Omega_2$ \\
    \midrule
    Initial & $p(x,y,0) = 1 - \Theta_1(x,y)$ & $p(x,y,0)  = 1 - \Theta_2(x,y)$ \\
    \addlinespace
    
    \multirow{2}{*}{Dirichlet} & $p(-1,y,t) = 1 - (1+t^2)\Theta_1(-1,y)$ & - \\
                               & - & $p(1,y,t) = 1 - (1+t^2)\Theta_2(1,y)$ \\
    \addlinespace
    
    \multirow{2}{*}{Neumann} & $\mathbf{q}(x,0)\cdot\mathbf{n} = 0$ & $\mathbf{q}(x,0)\cdot\mathbf{n} = 0$ \\
                             & $\mathbf{q}(x,1)\cdot\mathbf{n} = 0$ & $\mathbf{q}(x,1)\cdot\mathbf{n} = 0$ \\
    \bottomrule
    \end{tabular}
}

\newsavebox{\CondExTwo}
\savebox{\CondExTwo}{
    \small
    \begin{tabular}{lll}
    \toprule
    Condition & Subdomain $\Omega_1$ & Subdomain $\Omega_2$ \\
    \midrule
    Initial & $p(x,y,0) = -x^2-y^2$ & $p(x,y,0) = -y^2$ \\
    \addlinespace
    
    \multirow{2}{*}{Dirichlet} & $p(-1,y,t) = 1-(1+t^2)(2+y^2)$ & - \\
                               & - & $p(1,y,t) = 1-(1+t^2)(1+y^2)$ \\
    \addlinespace
    
    \multirow{2}{*}{Neumann} & $\mathbf{q}(x,0)\cdot\mathbf{n} = 0$ & $\mathbf{q}(x,0)\cdot\mathbf{n} = 0$ \\
                             & $\mathbf{q}(x,1)\cdot\mathbf{n} = \frac{2}{2+x^2}$ & $\mathbf{q}(x,1)\cdot\mathbf{n} = 1$ \\
    \bottomrule
    \end{tabular}
}

\newsavebox{\Notations}
\savebox{\Notations}{%
    \renewcommand{\arraystretch}{1.2} % Increased slightly for scientific notation clarity
    \footnotesize
    \begin{tabular}{ll|ll}
        \toprule
        \textbf{Symbol} & \textbf{Description} &
        \textbf{Symbol} & \textbf{Description} \\
        \hline
        & \textit{Primary Unknowns \& Physical Functions} &
        & \textit{Scaled \& Transformed Quantities} \\
        $p$ & Water pressure &
        $\eta$ & Hydrostatic pressure component, defined as $\rho g z$ \\
        $\hat{\mathbf{q}}$ & Darcy water flux &
        $\mathbf{q}$ & Scaled water flux, defined as $\hat{\mathbf{q}} / \phi$ \\
        $S(p)$ & Pressure-dependent water saturation &
        $\mathcal{F}$ & Scaled source term, defined as $f / \phi$ \\
        $k_r(S(p))$ & Saturation-dependent relative permeability &
        $k(S)$ & Scaled effective mobility, defined as $[\mathbf{K} k_r(S(p)) / (\mu \phi)]^{-1}$ \\
        
        \hline
        & \textit{Physical Parameters} &
        & \textit{Spatiotemporal \& Discretization Notation} \\
        $\mathbf{K}$ & Intrinsic permeability tensor &
        $\Omega$ & Global spatial domain \\
        $\phi$ & Porosity & 
        $\Omega_\ell$ & Subdomain with index $\ell$ \\
        $\rho$ & Water density &
        $\ell, \jay$ & Subdomain indices $\ell \ne \jay$  \\
        $\mu$ & Water viscosity & 
        $\Gamma$ & Interface between subdomains \\
        $g_z$ & Gravitational acceleration &
        $T$ & Final time \\
        $f$ & Source term &
        $\tau$ & Time step size \\
        $z$ & Vertical elevation coordinate &
        $n$ & Time step index \\
        
        \hline
        & \textit{Iterative \& Domain Decomposition Parameters} \\
        $i$ & Inner iteration index \\
        $L$ & L-scheme stabilization parameter \\
        $\alpha$ & Robin-parameter \\
        $g$ & Robin-variable \\
        \bottomrule
    \end{tabular}
}


\newsavebox{\AlphaVsLOne}
\savebox{\AlphaVsLOne}{
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,
            height=7cm,
            scale only axis,
            symbolic x coords={0.005, 0.01, 0.1, 1.0, 10.0},
            xtick=data,
            xlabel={ },
            symbolic y coords={50.0, 10.0, 1.0, 0.1, 0.05},
            ytick=data,
            ylabel={$\alpha$},
            xlabel=\phantom{$L$},
            enlargelimits=false,
            axis on top,
            title={$\tau = 0.1$, $h \approx 0.056$},
            title style={font=\Large},
            label style={font=\Large},
            ticklabel style={font=\Large},
        ]
            \addplot[
                matrix plot,
                mesh/cols=5, 
                point meta=explicit
            ] table [
                x=L, 
                y=alpha, 
                meta=avg_iters_per_step, 
                col sep=comma
            ] {alpha_L_sweep_dt_0.1_T_0.5_dx_0.05.csv};
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\AlphaVsLTwo}
\savebox{\AlphaVsLTwo}{
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,
            height=7cm,
            scale only axis,
            symbolic x coords={0.005, 0.01, 0.1, 1.0, 10.0},
            xtick=data,
            symbolic y coords={50.0, 10.0, 1.0, 0.1, 0.05},
            ytick=data,
            ylabel=\phantom{$\alpha$},
            xlabel={$L$},
            enlargelimits=false,
            axis on top,
            title={$\tau = 0.01$, $h \approx 0.056$},
            title style={font=\Large},
            label style={font=\Large},
            ticklabel style={font=\Large},
        ]
            \addplot[
                matrix plot,
                mesh/cols=5, 
                point meta=explicit
            ] table [
                x=L, 
                y=alpha, 
                meta=avg_iters_per_step, 
                col sep=comma
            ] {alpha_L_sweep_dt_0.01_T_0.5_dx_0.05.csv};
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\AlphaVsLThree}
\savebox{\AlphaVsLThree}{    
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,
            height=7cm,
            scale only axis,
            symbolic x coords={0.005, 0.01, 0.1, 1.0, 10.0},
            xtick=data,
            symbolic y coords={50.0, 10.0, 1.0, 0.1, 0.05},
            ytick=data,
            ylabel=\phantom{$\alpha$},
            xlabel=\phantom{$L$},
            enlargelimits=false,
            axis on top,
            title={$\tau = 0.001$, $h \approx 0.026$},
            title style={font=\Large},
            label style={font=\Large},
            ticklabel style={font=\Large},
        ]
            \addplot[
                matrix plot,
                mesh/cols=5, 
                point meta=explicit
            ] table [
                x=L, 
                y=alpha, 
                meta=avg_iters_per_step, 
                col sep=comma
            ] {alpha_L_sweep_dt_0.001_T_0.5_dx_0.025.csv};
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\AlphaVsLFour}
\savebox{\AlphaVsLFour}{
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,
            height=7cm,
            scale only axis,
            symbolic x coords={0.005, 0.01, 0.1, 1.0, 10.0},
            xtick=data,
            symbolic y coords={50.0, 10.0, 1.0, 0.1, 0.05},
            ytick=data,
            ylabel={$\alpha$},
            xlabel=\phantom{$L$},
            enlargelimits=false,
            axis on top,
            title={$\tau = 0.1$, $h \approx 0.026$},
            title style={font=\Large},
            label style={font=\Large},
            ticklabel style={font=\Large},
        ]
            \addplot[
                matrix plot,
                mesh/cols=5, 
                point meta=explicit
            ] table [
                x=L, 
                y=alpha, 
                meta=avg_iters_per_step, 
                col sep=comma
            ] {alpha_L_sweep_dt_0.1_T_0.5_dx_0.025.csv};
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\AlphaVsLFive}
\savebox{\AlphaVsLFive}{
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,
            height=7cm,
            scale only axis,
            symbolic x coords={0.005, 0.01, 0.1, 1.0, 10.0},
            xtick=data,
            symbolic y coords={50.0, 10.0, 1.0, 0.1, 0.05},
            ytick=data,
            xlabel={$L$},
            ylabel=\phantom{$\alpha$},
            enlargelimits=false,
            axis on top,
            title={$\tau = 0.01$, $h \approx 0.026$},
            title style={font=\Large},
            label style={font=\Large},
            ticklabel style={font=\Large},
        ]
            \addplot[
                matrix plot,
                mesh/cols=5, 
                point meta=explicit
            ] table [
                x=L, 
                y=alpha, 
                meta=avg_iters_per_step, 
                col sep=comma
            ]{alpha_L_sweep_dt_0.01_T_0.5_dx_0.025.csv};
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\AlphaVsLSix}
\savebox{\AlphaVsLSix}{
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,
            height=7cm,
            scale only axis,
            symbolic x coords={0.005, 0.01, 0.1, 1.0, 10.0},
            xtick=data,
            symbolic y coords={50.0, 10.0, 1.0, 0.1, 0.05},
            ytick=data,
            ylabel=\phantom{$\alpha$},
            xlabel=\phantom{$L$},
            enlargelimits=false,
            axis on top,
            title={$\tau = 0.01$, $h \approx 0.0132$},
            title style={font=\Large},
            label style={font=\Large},
            ticklabel style={font=\Large},
        ]
            \addplot[
                matrix plot,
                mesh/cols=5, 
                point meta=explicit
            ] table [
                x=L, 
                y=alpha, 
                meta=avg_iters_per_step, 
                col sep=comma
            ]{alpha_L_sweep_dt_0.01_T_0.5_dx_0.0125.csv};
        \end{axis}
    \end{tikzpicture}
}


\newsavebox{\AlphaVsLColorbar}
\savebox{\AlphaVsLColorbar}{
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            scale only axis,
            width=2pt,
            height=8cm,
            xmin=0, xmax=1,
            ymin=-1.0, ymax=0.5,
            colormap name=viridis_exact,
            colorbar right,
            point meta min=0,
            point meta max=100,
            colorbar style={
                ylabel={Average number of iterations},
                width=0.5cm,
                height=6cm,
                yticklabel style={
                    font=\small,
                    /pgf/number format/fixed,
                    /pgf/number format/precision=1,
                    /pgf/number format/fixed zerofill,
                },
                ylabel style={font=\small},
            },
        ]
            \addplot [draw=none] coordinates {(0,0)};
        \end{axis}
    \end{tikzpicture}
}

% --- Cycle List ---
\pgfplotscreateplotcyclelist{K2styles}{%
    {Orange, mark=o, dashed},
    {blue, mark=o, dashed},
    {Red, mark=o, dashed},
    {Green, mark=o, dashed},
    {Black, mark=o, dashed},
    {Brown, mark=o, dashed},
}
% ---------------------------------------------------------
% Plot 1 (k1 = 0.1)
% ---------------------------------------------------------
\newsavebox{\AlphaVsKOneA}
\savebox{\AlphaVsKOneA}{
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,  
            height=7cm, 
            xmode=log,
            log basis x=10,
            ymin=0,     
            ymax=110,
            ytick={0,20,40,60,80,100},
            ylabel={Average iterations},
            xlabel=\phantom{$\alpha$},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            cycle list name=K2styles,
            every axis plot/.append style={thick, mark options={scale=0.9, solid}},
            legend columns=6, 
            legend style={
                font=\small, 
                nodes={scale=0.9, transform shape}, 
                column sep=6pt,
                draw = gray,
            },
            title = {$K_1 = 0.1$},
            legend to name=K2-legend,
        ]
        \foreach \ktwo [count=\i from 0] in {0.1, 0.398, 1.585, 6.310, 25.119, 100.0} {
                    \pgfmathsetmacro{\kmin}{\ktwo*0.95}
                    \pgfmathsetmacro{\kmax}{\ktwo*1.05}
                    \ifnum\i=0
                        \def\mylabel{K_2 = 0.1}
                    \else
                        \ifnum\i=5
                            \def\mylabel{K_2 = 100.0}
                        \else
                            \def\mylabel{K_2 \approx \ktwo}
                        \fi
                    \fi
                    \edef\temp{
                        \noexpand\addplot+[
                            restrict expr to domain={\noexpand\thisrow{k1}}{0.09:0.11},
                            restrict expr to domain={\noexpand\thisrow{k2}}{\kmin:\kmax}
                        ] table [x=alpha, y=avg_iters_per_step, col sep=comma] {parameter_sweep_data.csv};
                        \noexpand\addlegendentry{$\mylabel$}
                    }\temp
                }
        \end{axis}
    \end{tikzpicture}
}

% ---------------------------------------------------------
% Plot 2 (k1 = 0.4)
% ---------------------------------------------------------
\newsavebox{\AlphaVsKOneB}
\savebox{\AlphaVsKOneB}{
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,  
            height=7cm, 
            xmode=log,
            log basis x=10,
            ymin=0,     
            ymax=110,
            ytick={0,20,40,60,80,100},
            ylabel=\phantom{Average iterations},
            xlabel={$\alpha$},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            cycle list name=K2styles,
            every axis plot/.append style={thick, mark options={scale=0.9, solid}},
            title = {$K_1 \approx 0.4$},
        ]
        \foreach \ktwo in {0.1, 0.398, 1.585, 6.310, 25.119, 100.0} {
            \pgfmathsetmacro{\kmin}{\ktwo*0.95}
            \pgfmathsetmacro{\kmax}{\ktwo*1.05}
            \edef\temp{
                \noexpand\addplot+[
                    restrict expr to domain={\noexpand\thisrow{k1}}{0.38:0.42},
                    restrict expr to domain={\noexpand\thisrow{k2}}{\kmin:\kmax}
                ] table [x=alpha, y=avg_iters_per_step, col sep=comma] {parameter_sweep_data.csv};
            }\temp
        }
        \end{axis}
    \end{tikzpicture}
}

% ---------------------------------------------------------
% Plot 3 (k1 = 1.6)
% ---------------------------------------------------------
\newsavebox{\AlphaVsKOneC}
\savebox{\AlphaVsKOneC}{
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,  
            height=7cm, 
            xmode=log,
            log basis x=10,
            ymin=0,     
            ymax=110,
            ytick={0,20,40,60,80,100},
            ylabel=\phantom{Average iterations},
            xlabel=\phantom{$\alpha$},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            cycle list name=K2styles,
            every axis plot/.append style={thick, mark options={scale=0.9, solid}},
            title = {$K_1 \approx 1.6$},
        ]
        \foreach \ktwo in {0.1, 0.398, 1.585, 6.310, 25.119, 100.0} {
            \pgfmathsetmacro{\kmin}{\ktwo*0.95}
            \pgfmathsetmacro{\kmax}{\ktwo*1.05}
            \edef\temp{
                \noexpand\addplot+[
                    restrict expr to domain={\noexpand\thisrow{k1}}{1.5:1.7},
                    restrict expr to domain={\noexpand\thisrow{k2}}{\kmin:\kmax}
                ] table [x=alpha, y=avg_iters_per_step, col sep=comma] {parameter_sweep_data.csv};
            }\temp
        }
        \end{axis}
    \end{tikzpicture}
}

% ---------------------------------------------------------
% Plot 4 (k1 = 6.3)
% ---------------------------------------------------------
\newsavebox{\AlphaVsKOneD}
\savebox{\AlphaVsKOneD}{
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,  
            height=7cm, 
            xmode=log,
            log basis x=10,
            ymin=0,     
            ymax=110,
            ytick={0,20,40,60,80,100}, 
            ylabel={Average iterations},
            xlabel=\phantom{$\alpha$},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            cycle list name=K2styles,
            every axis plot/.append style={thick, mark options={scale=0.9, solid}},
            title = {$K_1 \approx 6.3$},
        ]
        \foreach \ktwo in {0.1, 0.398, 1.585, 6.310, 25.119, 100.0} {
            \pgfmathsetmacro{\kmin}{\ktwo*0.95}
            \pgfmathsetmacro{\kmax}{\ktwo*1.05}
            \edef\temp{
                \noexpand\addplot+[
                    restrict expr to domain={\noexpand\thisrow{k1}}{6.0:6.6},
                    restrict expr to domain={\noexpand\thisrow{k2}}{\kmin:\kmax}
                ] table [x=alpha, y=avg_iters_per_step, col sep=comma] {parameter_sweep_data.csv};
            }\temp
        }
        \end{axis}
    \end{tikzpicture}
}

% ---------------------------------------------------------
% Plot 5 (k1 = 25.1)
% ---------------------------------------------------------
\newsavebox{\AlphaVsKOneE}
\savebox{\AlphaVsKOneE}{
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,  
            height=7cm, 
            xmode=log,
            log basis x=10,
            ymin=0,     
            ymax=110,
            ytick={0,20,40,60,80,100},
            xlabel={$\alpha$}, 
            ylabel=\phantom{Average iterations},
            title style={font=\large},
            grid=major,
            label style={font=\large},
            ticklabel style={font=\large},
            cycle list name=K2styles,
            every axis plot/.append style={thick, mark options={scale=0.9, solid}},
            title = {$K_1 \approx 25.1$},
        ]
        \foreach \ktwo in {0.1, 0.398, 1.585, 6.310, 25.119, 100.0} {
            \pgfmathsetmacro{\kmin}{\ktwo*0.95}
            \pgfmathsetmacro{\kmax}{\ktwo*1.05}
            \edef\temp{
                \noexpand\addplot+[
                    restrict expr to domain={\noexpand\thisrow{k1}}{24.0:26.0},
                    restrict expr to domain={\noexpand\thisrow{k2}}{\kmin:\kmax}
                ] table [x=alpha, y=avg_iters_per_step, col sep=comma] {parameter_sweep_data.csv};
            }\temp
        }
        \end{axis}
    \end{tikzpicture}
}

% ---------------------------------------------------------
% Plot 6 (k1 = 100.0)
% ---------------------------------------------------------
\newsavebox{\AlphaVsKOneF}
\savebox{\AlphaVsKOneF}{
    \begin{tikzpicture}
        \begin{axis}[
            width=8cm,  
            height=7cm, 
            xmode=log,
            log basis x=10,
            ymin=0,     
            ymax=110,
            ytick={0,20,40,60,80,100}, 
            ylabel=\phantom{Average iterations},
            xlabel=\phantom{$\alpha$},
            grid=major,
            cycle list name=K2styles,
            every axis plot/.append style={thick, mark options={scale=0.9, solid}},
            title = {$K_1 = 100.0$},
        ]
        \foreach \ktwo in {0.1, 0.398, 1.585, 6.310, 25.119, 100.0} {
            \pgfmathsetmacro{\kmin}{\ktwo*0.95}
            \pgfmathsetmacro{\kmax}{\ktwo*1.05}
            \edef\temp{
                \noexpand\addplot+[
                    restrict expr to domain={\noexpand\thisrow{k1}}{98.0:102.0},
                    restrict expr to domain={\noexpand\thisrow{k2}}{\kmin:\kmax}
                ] table [x=alpha, y=avg_iters_per_step, col sep=comma] {parameter_sweep_data.csv};
            }\temp
        }
        \end{axis}
    \end{tikzpicture}
}

\newsavebox{\OptimalAlpha}
\savebox{\OptimalAlpha}{
    \begin{tikzpicture}
        \begin{axis}[
            width=10cm,
            height=7cm,
            scale only axis,
            symbolic x coords={0.1, 0.3981071705534972, 1.5848931924611134, 6.30957344480193, 25.118864315095795, 100.0},
            xtick=data,
            xticklabels={0.1, 0.4, 1.6, 6.3, 25.1, 100},
            symbolic y coords={100.0, 25.118864315095795, 6.30957344480193, 1.5848931924611134, 0.3981071705534972, 0.1},
            ytick=data,
            yticklabels={0.1, 0.4, 1.6, 6.3, 25.1, 100},
            xlabel={$K_1$},
            ylabel={$K_2$},
            enlargelimits=false,
            title style={font=\large},
            label style={font=\large},
            ticklabel style={font=\large},
            axis on top,
            axis background style={fill=gray!40},
            colormap name=viridis_exact,
            colorbar,
            colorbar style={
                ylabel={$\alpha$},
                font=\Large
            }
        ]
            \addplot[
                matrix plot,
                mesh/cols=6, 
                point meta=explicit,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                nodes near coords style={
                    font=\footnotesize,
                    inner sep=-5pt, 
                }
            ] table [
                x=k1, 
                y=k2, 
                meta expr={ifthenelse(\thisrow{k2} == 0.1, nan, \thisrow{alpha})}, 
                col sep=comma
            ] {optimal_alpha.csv};
        \end{axis}
    \end{tikzpicture}
}

\newcommand{\coresExThree}{%
    \footnotesize
    \pgfplotstableread[col sep=comma]{cpu_time_ex_3_h_07_different_workers.csv}\rawtable
    \pgfplotstablegetelem{0}{avg_time_per_iter_s}\of\rawtable
    \pgfmathsetmacro{\tfirst}{\pgfplotsretval}
    % Calculate speedup (T_1 / T_p) relative to row 0 (1 CPU)
    \pgfplotstablecreatecol[
        create col/assign/.code={
            \pgfmathparse{\tfirst/\thisrow{avg_time_per_iter_s}}
            \pgfkeyslet{/pgfplots/table/create col/next content}\pgfmathresult
        }
    ]{speedup}\rawtable
    \pgfplotstabletranspose[
        colnames from=cores,
        input colnames to=metric,
        columns={cores, avg_time_per_iter_s, speedup}
    ]\transposedtable\rawtable
    \begingroup 
    \setlength{\tabcolsep}{12pt}
    \pgfplotstabletypeset[
        columns/metric/.style={
            column name=CPUs,
            string type, 
            string replace={avg_time_per_iter_s}{Avg.\ time/iter (s)},
            string replace={speedup}{Speedup},
            column type={l}
        },
        every numeric column/.style={
            column type={c},
            fixed, 
            fixed zerofill, 
            precision=2
        },
        postproc cell content/.append code={
            \ifnum\pgfplotstablerow=1 
                \ifnum\pgfplotstablecol=1
                    \pgfkeyssetvalue{/pgfplots/table/@cell content}{-}%
                \fi
            \fi
        },
        every head row/.style={before row=\toprule, after row=\midrule},
        every last row/.style={after row=\bottomrule}
    ]\transposedtable
    \endgroup
}
